Prevention of Microarchitectural Covert Channels on an Open-Source 64-bit RISC-V Core

Covert channels enable information leakage across security boundaries of the operating system. Microarchitectural covert channels exploit changes in execution timing resulting from competing access to limited hardware resources. We use the recent experimental support for time protection, aimed at preventing covert channels, in the seL4 microkernel and evaluate the efficacy of the mechanisms against five known channels on Ariane, an open-source 64-bit application-class RISC-V core. We confirm that without hardware support, these defences are expensive and incomplete. We show that the addition of a single-instruction extension to the RISC-V ISA, that flushes microarchitectural state, can enable the OS to close all five evaluated covert channels with low increase in context switch costs and negligible hardware overhead. We conclude that such a mechanism is essential for security.

==> figures/ariane_mem.tex <==
\def\NodeHeight{0.75cm}
\def\InnerNodeHeight{0.5cm}
\def\NodeWidth{2.5cm}
\def\InnerNodeWidth{1cm}
\def\NodeDist{0.5cm}
\def\edgedist{2cm}
\tikzstyle{Box} = [draw, rounded corners, minimum height=\NodeHeight, minimum width=\NodeWidth, node distance=\NodeDist, align=center]
\tikzstyle{InsideBox} = [draw, rounded corners, minimum height=\InnerNodeHeight, minimum width=\InnerNodeWidth, align=center]
\tikzstyle{Desc} = [node distance=0.3cm, align=right]

\begin{tikzpicture}[x=1ex,y=1ex]
	
	\node (ariane) [Box, text depth=1.7cm] {Ariane};
	\node[InsideBox, anchor=south west] (l1d) at ($(ariane.south west)+(1,1)$) {L1\\D\$};
	\node[InsideBox, anchor=south east] (l1i)    at ($(ariane.south east)+(-1,1)$) {L1\\I\$};
	\node (l1ddots) at ($(l1d.north)+(0,4)$) {\ldots};
	\node (l1idots) at ($(l1i.north)+(0,4)$) {\ldots};
	\node (l2) 	  [Box, below=of ariane] {L2};
	\node (dram)	  [Box, below=of l2]      {DRAM};
	\node[anchor=east] (wt) at ($(l1d.west)-(4,0)$) {\textit{write-through}};
	\node[anchor=east] (wb) at (wt.east|-l2.west) {\textit{write-back}};

	\path (l1d.south)+(-1,0) coordinate (l1dsource);
	\path (l1d.south)+(1,0)  coordinate (l1dsink);

	\draw [-stealth] (l1i.north) -- (l1idots.south);
	\draw [-stealth] ($(l1d.north)+(1,0)$) -- ($(l1ddots.south)+(1,0)$);
	\draw [-stealth] ($(l1ddots.south)-(1,0)$) -- ($(l1d.north)-(1,0)$);
	\draw [-stealth] (l1dsource) -- (l1dsource|-l2.north);
	\draw [-stealth] (l1dsink|-l2.north) -- (l1dsink);
	\draw [-stealth] (l1i.south|-l2.north) -- (l1i.south);
	\draw [-stealth] ($(dram.north)+(1,0)$) -- ($(l2.south)+(1,0)$);
	\draw [-stealth] ($(l2.south)-(1,0)$) -- ($(dram.north)-(1,0)$);
	\draw [-] (wt.east) -- (l1d.west);
	\draw [-] (wb.east) -- (l2.west);

%	\draw [-stealth] (Input.east) -- (CovChan.west);
%	\draw [-stealth] (CovChan.east) -- (Output.west);
	
\end{tikzpicture}


==> figures/bht.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.0955713639520436,0.174483282261188,0.213675620048306,0.241483026242727,0.263052126180645,0.280675364029846,0.295575599322823,0.308482770224267,0.319867701816964,0.330051870162185,0.397051614143724,0.436243951930843,0.464051358125264,0.485620458063182,0.503243695912382,0.518143931205359,0.531051102106803,0.542436033699501,0.552620202044721,0.619619946026261,0.65881228381338,0.6866196900078,0.708188789945718,0.725812027794919,0.740712263087896,0.75361943398934,0.765004365582038,0.775188533927258,0.842188277908797,0.881380615695916,0.909188021890337,0.930757121828255,0.948380359677456,0.963280594970432,0.976187765871877,0.987572697464574},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-4}}\),,,,,,,,,\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,,,,,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.9975165128708,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=65,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=162, ymax=506,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=65, ymin=162, ymax=506] {figures/bht-000.png};
\end{axis}

\end{tikzpicture}


==> figures/bht_fencet.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.120721976450847,0.173616622272861,0.204558006567666,0.226511268094875,0.243539540654098,0.25745265238968,0.269216020749772,0.279405913916889,0.288394036684485,0.296434186476112,0.349328832298125,0.380270216592931,0.402223478120139,0.419251750679362,0.433164862414944,0.444928230775036,0.455118123942153,0.46410624670975,0.472146396501376,0.52504104232339,0.555982426618195,0.577935688145404,0.594963960704626,0.608877072440209,0.6206404408003,0.630830333967417,0.639818456735014,0.64785860652664,0.700753252348654,0.731694636643459,0.753647898170668,0.770676170729891,0.784589282465473,0.796352650825565,0.806542543992682,0.815530666760278,0.823570816551905,0.876465462373918,0.907406846668724,0.929360108195932,0.946388380755155,0.960301492490737,0.972064860850829,0.982254754017946,0.991242876785542},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-5}}\),,,,,,,,,\(\displaystyle {10^{-4}}\),,,,,,,,,\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,,,,,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.9992237687111,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=65,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=1197, ymax=1274,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=65, ymin=1197, ymax=1274] {figures/bht_fencet-000.png};
\end{axis}

\end{tikzpicture}


==> figures/bht_fencet2_sm.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.12074345311236,0.173647508989093,0.204594397813038,0.226551564865826,0.243582866786037,0.257498453689771,0.269263914774716,0.279455620742558,0.288445342513716,0.29648692266277,0.349390978539502,0.380337867363448,0.402295034416235,0.419326336336446,0.43324192324018,0.445007384325126,0.455199090292968,0.464188812064126,0.472230392213179,0.525134448089912,0.556081336913857,0.578038503966644,0.595069805886855,0.60898539279059,0.620750853875535,0.630942559843377,0.639932281614535,0.647973861763588,0.700877917640321,0.731824806464266,0.753781973517054,0.770813275437265,0.784728862340999,0.796494323425944,0.806686029393787,0.815675751164945,0.823717331313998,0.87662138719073,0.907568276014676,0.929525443067463,0.946556744987674,0.960472331891408,0.972237792976354,0.982429498944196,0.991419220715353},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-5}}\),,,,,,,,,\(\displaystyle {10^{-4}}\),,,,,,,,,\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,,,,,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.9994162321091,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=65,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=1197, ymax=1271,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=65, ymin=1197, ymax=1271] {figures/bht_fencet2_sm-000.png};
\end{axis}

\end{tikzpicture}


==> figures/bht_fencet3_sm.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.120722096172897,0.173616794451436,0.204558209431342,0.226511492729975,0.243539782176427,0.257452907709881,0.269216287735906,0.279406191008514,0.288394322689786,0.296434480454967,0.349329178733506,0.380270593713411,0.402223877012045,0.419252166458497,0.43316529199195,0.444928672017975,0.455118575290584,0.464106706971856,0.472146864737036,0.525041563015575,0.555982977995481,0.577936261294114,0.594964550740566,0.60887767627402,0.620641056300045,0.630830959572654,0.639819091253925,0.647859249019106,0.700753947297645,0.73169536227755,0.753648645576184,0.770676935022636,0.784590060556089,0.796353440582115,0.806543343854723,0.815531475535995,0.823571633301176,0.876466331579714,0.90740774655962,0.929361029858254,0.946389319304706,0.960302444838159,0.972065824864184,0.982255728136793,0.991243859818064},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-5}}\),,,,,,,,,\(\displaystyle {10^{-4}}\),,,,,,,,,\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,,,,,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.9992248415947,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=65,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=1197, ymax=1271,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=65, ymin=1197, ymax=1271] {figures/bht_fencet3_sm-000.png};
\end{axis}

\end{tikzpicture}


==> figures/bht_fencet_sm.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.120721976450847,0.173616622272861,0.204558006567666,0.226511268094875,0.243539540654098,0.25745265238968,0.269216020749772,0.279405913916889,0.288394036684485,0.296434186476112,0.349328832298125,0.380270216592931,0.402223478120139,0.419251750679362,0.433164862414944,0.444928230775036,0.455118123942153,0.46410624670975,0.472146396501376,0.52504104232339,0.555982426618195,0.577935688145404,0.594963960704626,0.608877072440209,0.6206404408003,0.630830333967417,0.639818456735014,0.64785860652664,0.700753252348654,0.731694636643459,0.753647898170668,0.770676170729891,0.784589282465473,0.796352650825565,0.806542543992682,0.815530666760278,0.823570816551905,0.876465462373918,0.907406846668724,0.929360108195932,0.946388380755155,0.960301492490737,0.972064860850829,0.982254754017946,0.991242876785542},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-5}}\),,,,,,,,,\(\displaystyle {10^{-4}}\),,,,,,,,,\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,,,,,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.9992237687111,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=65,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=1197, ymax=1271,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=65, ymin=1197, ymax=1271] {figures/bht_fencet_sm-000.png};
\end{axis}

\end{tikzpicture}


==> figures/bht_sm.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.146253260204356,0.210334503953492,0.247819628546308,0.274415747702628,0.2950453004208,0.311900872295445,0.326152055255066,0.338496991451764,0.349385996888261,0.359126544169936,0.423207787919073,0.460692912511889,0.487289031668209,0.507918584386381,0.524774156261025,0.539025339220647,0.551370275417345,0.562259280853842,0.571999828135517,0.636081071884653,0.67356619647747,0.70016231563379,0.720791868351962,0.737647440226606,0.751898623186228,0.764243559382926,0.775132564819423,0.784873112101098,0.848954355850234,0.886439480443051,0.91303559959937,0.933665152317543,0.950520724192187,0.964771907151808,0.977116843348507,0.988005848785004},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-4}}\),,,,,,,,,\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,,,,,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.9975165128708,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=65,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=162, ymax=488,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=65, ymin=162, ymax=488] {figures/bht_sm-001.png};
\end{axis}

\end{tikzpicture}


==> figures/bht_sm_arrow.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.146253260204356,0.210334503953492,0.247819628546308,0.274415747702628,0.2950453004208,0.311900872295445,0.326152055255066,0.338496991451764,0.349385996888261,0.359126544169936,0.423207787919073,0.460692912511889,0.487289031668209,0.507918584386381,0.524774156261025,0.539025339220647,0.551370275417345,0.562259280853842,0.571999828135517,0.636081071884653,0.67356619647747,0.70016231563379,0.720791868351962,0.737647440226606,0.751898623186228,0.764243559382926,0.775132564819423,0.784873112101098,0.848954355850234,0.886439480443051,0.91303559959937,0.933665152317543,0.950520724192187,0.964771907151808,0.977116843348507,0.988005848785004},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-4}}\),,,,,,,,,\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,,,,,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.9975165128708,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=65,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=162, ymax=488,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=65, ymin=162, ymax=488] {figures/bht_sm-001.png};
\draw[->,very thick,draw=red] (0, 380) -- (47, 380);
\draw[->,very thick,draw=red] (48, 380) -- (48, 170);
\end{axis}

\end{tikzpicture}


==> figures/btb.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.0274816644839505,0.054963328967901,0.0824449934518516,0.109926657935802,0.137408322419753,0.153244522252045,0.166633838430313,0.178232191662213,0.188462664253101,0.197614133830976,0.2578199452422,0.293038087243256,0.318025756653424,0.337407698822187,0.35324389865448,0.366633214832747,0.378231568064648,0.388462040655535,0.397613510233411,0.457819321644634,0.49303746364569,0.518025133055858,0.537407075224621,0.553243275056914,0.566632591235182,0.578230944467082,0.58846141705797,0.597612886635845,0.657818698047069,0.693036840048124,0.718024509458292,0.737406451627056,0.753242651459348,0.766631967637616,0.778230320869516,0.788460793460404,0.797612263038279,0.857818074449503,0.893036216450559,0.918023885860727,0.93740582802949,0.953242027861782,0.96663134404005,0.978229697271951,0.988460169862838},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-5}}\),,,,,,,,,\(\displaystyle {10^{-4}}\),,,,,,,,,\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,,,,,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.9973841309547,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=17,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=69, ymax=226,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=17, ymin=69, ymax=226] {figures/btb-000.png};
\end{axis}

\end{tikzpicture}


==> figures/btb_fencet.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.120778125104349,0.173697372603933,0.204653147957572,0.226616620103518,0.243652812633932,0.257572395457157,0.269341235043892,0.279535867603103,0.288528170810796,0.296572060133517,0.349491307633101,0.38044708298674,0.402410555132686,0.4194467476631,0.433366330486325,0.44513517007306,0.455329802632271,0.464322105839964,0.472365995162685,0.525285242662269,0.556241018015908,0.578204490161854,0.595240682692268,0.609160265515493,0.620929105102228,0.631123737661439,0.640116040869132,0.648159930191853,0.701079177691437,0.732034953045076,0.753998425191022,0.771034617721436,0.784954200544661,0.796723040131396,0.806917672690607,0.8159099758983,0.823953865221021,0.876873112720605,0.907828888074244,0.92979236022019,0.946828552750604,0.960748135573829,0.972516975160564,0.982711607719775,0.991703910927468},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-5}}\),,,,,,,,,\(\displaystyle {10^{-4}}\),,,,,,,,,\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,,,,,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.9997269511223,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=17,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=426, ymax=491,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=17, ymin=426, ymax=491] {figures/btb_fencet-000.png};
\end{axis}

\end{tikzpicture}


==> figures/btb_fencet2_sm.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.120778351238014,0.173697697818648,0.204653531130985,0.226617044399282,0.24365326882667,0.257572877711619,0.269341739333229,0.279536390979916,0.288528711023957,0.296572615407304,0.349491961987938,0.380447795300275,0.402411308568572,0.41944753299596,0.433367141880909,0.445136003502519,0.455330655149206,0.464322975193247,0.472366879576594,0.525286226157228,0.556242059469565,0.578205572737862,0.59524179716525,0.609161406050199,0.620930267671809,0.631124919318496,0.640117239362537,0.648161143745884,0.701080490326518,0.732036323638855,0.753999836907152,0.77103606133454,0.784955670219489,0.796724531841099,0.806919183487786,0.815911503531827,0.823955407915174,0.876874754495808,0.907830587808145,0.929794101076442,0.94683032550383,0.960749934388779,0.972518796010389,0.982713447657076,0.991705767701117},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-5}}\),,,,,,,,,\(\displaystyle {10^{-4}}\),,,,,,,,,\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,,,,,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.9997289776802,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=17,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=426, ymax=500,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=17, ymin=426, ymax=500] {figures/btb_fencet2_sm-001.png};
\end{axis}

\end{tikzpicture}


==> figures/btb_fencet3_sm.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.120772624725547,0.173689462219952,0.204643827810934,0.226606299714356,0.243641716396394,0.257560665305338,0.269328968925186,0.279523137208761,0.28851503089632,0.296558553890799,0.349475391385203,0.380429756976185,0.402392228879607,0.419427645561645,0.433346594470589,0.445114898090437,0.455309066374012,0.464300960061571,0.47234448305605,0.525261320550454,0.556215686141436,0.578178158044859,0.595213574726896,0.609132523635841,0.620900827255689,0.631094995539263,0.640086889226823,0.648130412221301,0.701047249715706,0.732001615306688,0.75396408721011,0.770999503892148,0.784918452801092,0.79668675642094,0.806880924704515,0.815872818392074,0.823916341386552,0.876833178880957,0.907787544471939,0.929750016375361,0.946785433057399,0.960704381966343,0.972472685586191,0.982666853869766,0.991658747557325},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-5}}\),,,,,,,,,\(\displaystyle {10^{-4}}\),,,,,,,,,\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,,,,,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.9996776580811,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=17,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=426, ymax=500,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=17, ymin=426, ymax=500] {figures/btb_fencet3_sm-000.png};
\end{axis}

\end{tikzpicture}


==> figures/btb_fencet_sm.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.120778125104349,0.173697372603933,0.204653147957572,0.226616620103518,0.243652812633932,0.257572395457157,0.269341235043892,0.279535867603103,0.288528170810796,0.296572060133517,0.349491307633101,0.38044708298674,0.402410555132686,0.4194467476631,0.433366330486325,0.44513517007306,0.455329802632271,0.464322105839964,0.472365995162685,0.525285242662269,0.556241018015908,0.578204490161854,0.595240682692268,0.609160265515493,0.620929105102228,0.631123737661439,0.640116040869132,0.648159930191853,0.701079177691437,0.732034953045076,0.753998425191022,0.771034617721436,0.784954200544661,0.796723040131396,0.806917672690607,0.8159099758983,0.823953865221021,0.876873112720605,0.907828888074244,0.92979236022019,0.946828552750604,0.960748135573829,0.972516975160564,0.982711607719775,0.991703910927468},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-5}}\),,,,,,,,,\(\displaystyle {10^{-4}}\),,,,,,,,,\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,,,,,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.9997269511223,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=17,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=426, ymax=491,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=17, ymin=426, ymax=491] {figures/btb_fencet_sm-000.png};
\end{axis}

\end{tikzpicture}


==> figures/btb_sm.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.146235649485925,0.21030917705329,0.247789787969122,0.274382704620656,0.29500977328313,0.311863315536488,0.326112782475762,0.338456232188021,0.34934392645232,0.359083300850496,0.423156828417861,0.460637439333693,0.487230355985226,0.507857424647701,0.524710966901058,0.538960433840332,0.551303883552592,0.56219157781689,0.571930952215066,0.636004479782432,0.673485090698263,0.700078007349797,0.720705076012272,0.737558618265629,0.751808085204902,0.764151534917162,0.775039229181461,0.784778603579637,0.848852131147002,0.886332742062834,0.912925658714367,0.933552727376842,0.950406269630199,0.964655736569473,0.976999186281733,0.987886880546031},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-4}}\),,,,,,,,,\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,,,,,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.9973841309547,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=17,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=69, ymax=206,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=17, ymin=69, ymax=206] {figures/btb_sm-000.png};
\end{axis}

\end{tikzpicture}


==> figures/information_theory.tex <==
\def\NodeHeight{1cm}
\def\NodeDist{2.5cm}
\def\edgedist{2cm}

\begin{tikzpicture}
	
	\node (Input)   [node distance=\NodeDist, align=right] {
		\textbf{Input}\\
		\textit{Trojan}\\
		Secret $S$\\
		$s = \{s_1,\ldots,s_N\}$
	};
	\node (CovChan) [draw, rounded corners, minimum height=\NodeHeight, minimum width=1cm, node distance=\NodeDist, align=center, right of=Input] {Covert\\Channel};
	\node (Output)  [node distance=\NodeDist, align=left, right of=CovChan] {
	\textbf{Output}\\
	\textit{Spy}\\
	Execution time $T$\\
	$t = \{t_1,\ldots,t_N\}$
	};
	
	\draw [-stealth] (Input.east) -- (CovChan.west);
	\draw [-stealth] (CovChan.east) -- (Output.west);
	
\end{tikzpicture}


==> figures/l1d.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.00498261768275242,0.00996523536550484,0.0138921510158875,0.0161573704957081,0.0179144112279491,0.0193500180369556,0.0205638062991032,0.0216152375167761,0.0225426655782031,0.0233722782490171,0.0288301452700852,0.0320227928113327},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.03270179033279,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=257,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=76021, ymax=89331,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=257, ymin=76021, ymax=89331] {figures/l1d-000.png};
\end{axis}

\end{tikzpicture}


==> figures/l1d_1st-order.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.0510767713681362,0.0734561906808207,0.086547311766656,0.0958356099935053,0.103040173817523,0.108926731079341,0.113903744328392,0.11821502930619,0.122017852165176,0.125419593130208,0.147799012442892,0.160890133528728,0.170178431755577,0.177382995579595,0.183269552841412,0.188246566090464,0.192557851068261,0.196360673927247,0.199762414892279,0.222141834204964},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.2261024713516,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=257,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=92507, ymax=92606,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=257, ymin=92507, ymax=92606] {figures/l1d_1st-order-000.png};
\end{axis}

\end{tikzpicture}


==> figures/l1d_1st-order_sm.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.137352136230329,0.197533329517521,0.23273707083918,0.257714522804713,0.277088539707707,0.292918264126372,0.306302105420427,0.317895716091905,0.328122005448031,0.337269732994899,0.39745092628209,0.432654667603749,0.457632119569282,0.477006136472276,0.492835860890941,0.506219702184997,0.517813312856474,0.5280396022126,0.537187329759468,0.59736852304666,0.632572264368319,0.657549716333852,0.676923733236846,0.692753457655511,0.706137298949566},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,,,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.707001388073,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=256,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=92507, ymax=92581,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=256, ymin=92507, ymax=92581] {figures/l1d_1st-order_sm-000.png};
\end{axis}

\end{tikzpicture}


==> figures/l1d_fencet.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.1064647343211,0.153112532675712,0.180399745454363,0.199760331030325,0.214777567885315,0.227047543808975,0.237421660635072,0.246408129384937,0.254334756587625,0.261425366239927,0.30807316459454,0.33536037737319,0.354720962949152,0.369738199804142,0.382008175727802,0.392382292553899,0.401368761303764,0.409295388506453,0.416385998158755,0.463033796513367,0.490321009292017,0.509681594867979,0.524698831722969,0.53696880764663,0.547342924472726,0.556329393222592,0.56425602042528,0.571346630077582,0.617994428432194,0.645281641210845,0.664642226786807,0.679659463641797,0.691929439565457,0.702303556391554},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-4}}\),,,,,,,,,\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,,,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.7025480866432,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=257,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=92527, ymax=92626,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=257, ymin=92527, ymax=92626] {figures/l1d_fencet-000.png};
\end{axis}

\end{tikzpicture}


==> figures/l1d_fencet2_sm.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.21650000174734,0.311360036759719,0.366849600059056,0.406220071772097,0.436758182124581,0.461709635071435,0.482805787945898,0.501080106784476,0.517199198370772,0.53161821713696,0.626478252149339,0.681967815448676,0.721338287161717,0.751876397514201,0.776827850461055,0.797924003335518,0.816198322174096,0.832317413760392,0.84673643252658,0.941596467538958,0.997086030838296,1.03645650255134,1.06699461290382,1.09194606585067,1.11304221872514,1.13131653756372,1.14743562915001,1.1618546479162,1.25671468292858,1.31220424622792,1.35157471794096,1.38211282829344,1.40706428124029,1.42816043411476,1.44643475295334,1.46255384453963,1.47697286330582},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-4}}\),,,,,,,,,\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,,,,,,,\(\displaystyle {10^{0}}\)},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=1.535679578781,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=256,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=92517, ymax=92591,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=256, ymin=92517, ymax=92591] {figures/l1d_fencet2_sm-000.png};
\end{axis}

\end{tikzpicture}


==> figures/l1d_fencet_sm.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.214079291947847,0.307878686708579,0.362747815233948,0.401678081469311,0.431874741926222,0.45654720999468,0.477407484515413,0.495477476230044,0.511416338520049,0.525674136686954,0.619473531447686,0.674342659973055,0.713272926208419,0.743469586665329,0.768142054733788,0.78900232925452,0.807072320969151,0.823011183259157,0.837268981426061,0.931068376186794,0.985937504712163,1.02486777094753,1.05506443140444,1.07973689947289,1.10059717399363,1.11866716570826,1.13460602799826,1.14886382616517,1.2426632209259,1.29753234945127,1.33646261568663,1.36665927614354,1.391331744212,1.41219201873273,1.43026201044737,1.44620087273737,1.46045867090428},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-4}}\),,,,,,,,,\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,,,,,,,\(\displaystyle {10^{0}}\)},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=1.516838431358,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=256,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=92527, ymax=92601,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=256, ymin=92527, ymax=92601] {figures/l1d_fencet_sm-000.png};
\end{axis}

\end{tikzpicture}


==> figures/l1d_sm.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.111848310923165,0.160854937272428,0.189521975973601,0.209861563621692,0.225638173479167,0.238528602322864,0.249427304618208,0.258868189970955,0.267195641024037,0.274644799828431,0.323651426177694,0.352318464878867},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.3664678633213,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=256,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=76021, ymax=89640,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=256, ymin=76021, ymax=89640] {figures/l1d_sm-000.png};
\end{axis}

\end{tikzpicture}


==> figures/l1d_sw2_sm.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.0818746264142459,0.117748205470123,0.138732903984467,0.153621784526001,0.16517049748825,0.174606483040345,0.182584495148586,0.189495363581878,0.195591181554689,0.201044076544128,0.236917655600005},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.2480640262365,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=256,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=91795, ymax=93003,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=256, ymin=91795, ymax=93003] {figures/l1d_sw2_sm-000.png};
\end{axis}

\end{tikzpicture}


==> figures/l1d_sw6.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.00600296250297644,0.0120059250059529,0.0180088875089293,0.02160754441242,0.0242324372651791,0.0263771308873509,0.0281904435076057,0.0297612063463916,0.0311467173622818,0.0323860991991506,0.0405397611331222,0.0453093476080531,0.0486934230670937,0.0513183159198528},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.05171503871679,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=257,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=92485, ymax=92696,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=257, ymin=92485, ymax=92696] {figures/l1d_sw6-000.png};
\end{axis}

\end{tikzpicture}


==> figures/l1d_sw6_sm.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.0149716077848367,0.0299432155696734,0.0449148233545102,0.0530825728607603,0.0594179715720409,0.0645943692279364,0.0689709510855294,0.0727621187341865,0.0761061655951126,0.0790975174454671,0.0987770633188934,0.11028885968607,0.11845660919232,0.1247920079036,0.129968405559496,0.134344987417089,0.138136155065746,0.141480201926672,0.144471553777026},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\)},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.1573396623135,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=256,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=92485, ymax=92685,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=256, ymin=92485, ymax=92685] {figures/l1d_sw6_sm-000.png};
\end{axis}

\end{tikzpicture}


==> figures/l1d_sw_sm.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.0716000621749738,0.10297181436892,0.121323112984296,0.134343566562867,0.144443014979942,0.152694865178242,0.159671705110221,0.165715318756813,0.171046163793617,0.175814767173889,0.207186519367835},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.2092280834913,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=256,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=90531, ymax=92558,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=256, ymin=90531, ymax=92558] {figures/l1d_sw_sm-000.png};
\end{axis}

\end{tikzpicture}


==> figures/l1i.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.0042079530147981,0.00841590602959621,0.0126238590443943,0.0151464433781727,0.0169864391782153,0.0184898252128209,0.0197609199936711,0.0208619923758032,0.0218332070474691,0.0227019881758457,0.0284175371734762,0.0317609190081244},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,},ylabel={Probability},ylabel style={align=right}},
colormap/viridis,
height=\figH,
point meta max=0.03239399567246,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=257,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=19071, ymax=24197,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=257, ymin=19071, ymax=24197] {figures/l1i-000.png};
\end{axis}

\end{tikzpicture}


==> figures/l1i_fencet.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.144966680639154,0.2084842062284,0.245639576836705,0.272001731817646,0.292449807822551,0.309157102425951,0.323282918739043,0.335519257406892,0.346312473034256,0.355967333411797,0.419484859001043,0.456640229609348,0.483002384590289,0.503450460595194,0.520157755198594,0.534283571511687,0.546519910179535,0.5573131258069,0.56696798618444,0.630485511773686,0.667640882381992,0.694003037362932,0.714451113367837,0.731158407971237,0.74528422428433,0.757520562952178,0.768313778579543,0.777968638957083,0.841486164546329,0.878641535154635,0.905003690135575,0.925451766140481,0.942159060743881,0.956284877056973,0.968521215724821,0.979314431352186},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-4}}\),,,,,,,,,\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,,,,,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.9878489971161,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=257,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=25367, ymax=25445,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=257, ymin=25367, ymax=25445] {figures/l1i_fencet-000.png};
\end{axis}

\end{tikzpicture}


==> figures/l1i_fencet_sm.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.271233662408572,0.390075392223611,0.459593347686244,0.50891712203865,0.547175613711124,0.578435077501283,0.604864577550662,0.627758851853689,0.647953032963916,0.666017343526163,0.784859073341202,0.854377028803835,0.903700803156241,0.941959294828715,0.973218758618874,0.999648258668253,1.02254253297128,1.04273671408151,1.06080102464375,1.17964275445879,1.24916070992143,1.29848448427383,1.33674297594631,1.36800243973647,1.39443193978584,1.41732621408887,1.4375203951991,1.45558470576135,1.57442643557638,1.64394439103902,1.69326816539142,1.7315266570639,1.76278612085406,1.78921562090344,1.81210989520646,1.83230407631669,1.85036838687894},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-4}}\),,,,,,,,,\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,,,,,,,\(\displaystyle {10^{0}}\)},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=1.966296195984,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=256,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=25367, ymax=25441,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=256, ymin=25367, ymax=25441] {figures/l1i_fencet_sm-000.png};
\end{axis}

\end{tikzpicture}


==> figures/l1i_sm.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.104435095756018,0.150193602730527,0.176960613399603,0.195952109705037,0.210683058680231,0.222719120374112,0.232895465536914,0.241710616679546,0.249486131043188,0.25644156565474,0.30220007262925,0.328967083298325},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.3365581035614,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=256,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=19071, ymax=24500,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=256, ymin=19071, ymax=24500] {figures/l1i_sm-000.png};
\end{axis}

\end{tikzpicture}


==> figures/platform.tex <==
\def\NodeHeight{1cm}
\def\InnerNodeHeight{0.5cm}
\def\NodeWidth{3.5cm}
\def\InnerNodeWidth{1.5cm}
\def\NodeDist{1ex}
\def\edgedist{2cm}
\tikzstyle{Box} = [draw, rounded corners, minimum height=\NodeHeight, minimum width=\NodeWidth, node distance=\NodeDist, align=center]
\tikzstyle{InsideBox} = [draw, rounded corners, minimum height=\InnerNodeHeight, minimum width=\InnerNodeWidth, align=center]
\tikzstyle{Desc} = [node distance=0.3cm, align=right]

\begin{tikzpicture}[x=1ex,y=1ex]
	
	\node (ChanBench) [Box, text depth=0.75\NodeHeight] {Channel bench};
	\node[InsideBox, anchor=south west] (Trojan) at ($(ChanBench.south west)+(1,1)$) {Trojan};
	\node[InsideBox, anchor=south east] (Spy)    at ($(ChanBench.south east)+(-1,1)$) {Spy};
	\node (sel4) 	  [Box, below=of ChanBench] {seL4 microkernel};
	\node (Ariane)	  [Box, below=of sel4]      {Ariane RISC-V core};
	
	\node (Application) [Desc, left=of ChanBench] {\itshape Application};
	\node (Supervisor)	[Desc, left=of sel4]      {\itshape Supervisor};
	\node (HWPlat)		[Desc, left=of Ariane]	  {\itshape Hardware platform};
	
	\path (Ariane.south east)+(2,0) node(start) {};
	\path (ChanBench.north east)+(2,0) node(end) {};
	
	\draw [-stealth] (start) -- (end);
%	\draw [-stealth] (Input.east) -- (CovChan.west);
%	\draw [-stealth] (CovChan.east) -- (Output.west);
	
\end{tikzpicture}


==> figures/prime_probe.tex <==
\begin{tikzpicture}[x=0.24\linewidth,y=1.2\baselineskip]
  \begin{scope}[local bounding box=state1]
    
    %% Building the boxes representing memory locations
    \foreach \x in {0,1,...,5}
    {
      \node[inner sep=1pt] (BL\x) at (0,-\x)   {};
      \node[inner sep=1pt] (UR\x) at (1,-\x+1) {};
      \node (MM\x) at ($(BL\x)!0.5!(UR\x)$) {};
      \draw (BL\x) rectangle (UR\x);
    }

    \node[anchor=west] at ($(MM0)-(0.2,0)$)  {\itshape SPY};
    \node[anchor=east] at ($(MM0)-(0.51,0)$) {0};
    \node[anchor=west] at ($(MM1)-(0.2,0)$)  {\itshape SPY};
    \node[anchor=east] at ($(MM1)-(0.51,0)$) {1};
    \node[anchor=west] at ($(MM2)-(0.2,0)$)  {\itshape SPY};
    \node[anchor=east] at ($(MM2)-(0.51,0)$) {2};
    \node[anchor=west] at ($(MM3)-(0.2,0)$)  {\itshape SPY};
    \node[anchor=east] at ($(MM3)-(0.51,0)$) {3};
    \node[anchor=west] at ($(MM4)-(0.2,0)$)  {\ldots};
    \node[anchor=east] at ($(MM4)-(0.51,0)$) {\ldots};
    \node[anchor=west] at ($(MM5)-(0.2,0)$)  {\itshape SPY};
    \node[anchor=east] (nsets) at ($(MM5)-(0.51,0)$) {$N - 1$};

    %% Label columns:
    % \node[anchor=east] at ($(nsets.east)+(0,6.1)$) {Set};

    \draw ($(BL0|-UR0)+(0.25,0)$) -- ($(BL5)+(0.25,0)$);

    \node (state1right) at ($(UR3)+(0.2,0)$) {};
  \end{scope}

  \begin{scope}[shift={(2.2,0)}, local bounding box=state2]
    
    %% Building the boxes representing memory locations
    \foreach \x in {0,1,...,5}
    {
      \node[inner sep=1pt] (BL\x) at (0,-\x)   {};
      \node[inner sep=1pt] (UR\x) at (1,-\x+1) {};
      \node (MM\x) at ($(BL\x)!0.5!(UR\x)$) {};
      \draw (BL\x) rectangle (UR\x);
    }

    \node[anchor=west] at ($(MM0)-(0.2,0)$)  {\itshape TROJAN};
    \node[anchor=east] at ($(MM0)-(0.51,0)$) {0};
    \node[anchor=west] at ($(MM1)-(0.2,0)$)  {\ldots};
    \node[anchor=east] at ($(MM1)-(0.51,0)$) {\ldots};
    \node[anchor=west] at ($(MM2)-(0.2,0)$)  {\itshape TROJAN};
    \node[anchor=east] at ($(MM2)-(0.51,0)$) {$s-1$};
    \node[anchor=west] at ($(MM3)-(0.2,0)$)  {\itshape SPY};
    \node[anchor=east] at ($(MM3)-(0.51,0)$) {$s$};
    \node[anchor=west] at ($(MM4)-(0.2,0)$)  {\ldots};
    \node[anchor=east] at ($(MM4)-(0.51,0)$) {\ldots};
    \node[anchor=west] at ($(MM5)-(0.2,0)$)  {\itshape SPY};
    \node[anchor=east] (nsets) at ($(MM5)-(0.51,0)$) {$N - 1$};

    %% Label columns:
    % \node[anchor=east] at ($(nsets.east)+(0,6.1)$) {Set};

    \draw ($(BL0|-UR0)+(0.25,0)$) -- ($(BL5)+(0.25,0)$);

    \node (state2left) at ($(BL2)-(0.5,0)$) {};
  \end{scope}

  \draw [-stealth] (state1right) -- node[above] {Encode} (state2left);

\end{tikzpicture}

==> figures/tlb.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.0307916843738976,0.0442831404211211,0.0521751362888746,0.0577745964683446,0.0621178752108839,0.065666592336098,0.0686669899137943,0.0712660525155681,0.0735585882038515,0.0756093312581074,0.0891007873053309,0.0969927831730843,0.102592243352554,0.106935522095094,0.110484239220308,0.113484636798004,0.116083699399778,0.118376235088061,0.120426978142317,0.133918434189541,0.141810430057294,0.147409890236764,0.151753168979303,0.155301886104518,0.158302283682214,0.160901346283988,0.163193881972271,0.165244625026527},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-4}}\),,,,,,,,,\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\)},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.1762787252665,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=17,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=464, ymax=596,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=17, ymin=464, ymax=596] {figures/tlb-000.png};
\end{axis}

\end{tikzpicture}


==> figures/tlb_fencet.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.052374576880886,0.075322633031377,0.0887463853438578,0.0982706891818681,0.105658313179764,0.111694441494349,0.116797915266621,0.121218745332359,0.12511819380683,0.128606369330255,0.151554425480746,0.164978177793227,0.174502481631237,0.181890105629133,0.187926233943718,0.19302970771599,0.197450537781728,0.201349986256199,0.204838161779624,0.227786217930115,0.241209970242596,0.250734274080606,0.258121898078502,0.264158026393087,0.269261500165359,0.273682330231097,0.277581778705567,0.281069954228993,0.304018010379484,0.317441762691965,0.326966066529975,0.334353690527871,0.340389818842456,0.345493292614728,0.349914122680466,0.353813571154936,0.357301746678362,0.380249802828853,0.393673555141334,0.403197858979344},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-5}}\),,,,,,,,,\(\displaystyle {10^{-4}}\),,,,,,,,,\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.4034850597382,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=17,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=651, ymax=721,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=17, ymin=651, ymax=721] {figures/tlb_fencet-000.png};
\end{axis}

\end{tikzpicture}


==> figures/tlb_fencet2_sm.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.0981472239763183,0.141150683688187,0.166306095020904,0.184154143400057,0.197998165258664,0.209309554732773,0.21887319826394,0.227157603111926,0.234464966065489,0.241001624970533,0.284005084682402,0.309160496015119,0.327008544394271,0.340852566252879,0.352163955726988,0.361727599258155,0.370012004106141,0.377319367059704,0.383856025964748,0.426859485676617,0.452014897009334,0.469862945388486,0.483706967247094,0.495018356721203,0.50458200025237,0.512866405100355,0.520173768053919,0.526710426958963,0.569713886670832,0.594869298003548,0.612717346382701,0.626561368241309,0.637872757715418,0.647436401246585,0.65572080609457,0.663028169048134,0.669564827953178,0.712568287665047,0.737723698997763,0.755571747376916,0.769415769235523,0.780727158709632,0.790290802240799},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-5}}\),,,,,,,,,\(\displaystyle {10^{-4}}\),,,,,,,,,\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,,,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.7984552979469,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=17,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=651, ymax=725,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=17, ymin=651, ymax=725] {figures/tlb_fencet2_sm-000.png};
\end{axis}

\end{tikzpicture}


==> figures/tlb_fencet3_sm.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.119472923279988,0.171820293228728,0.202441541660119,0.224167663177468,0.24101975225743,0.254788911608859,0.266430569962354,0.276515033126209,0.28541016004025,0.293367122206171,0.345714492154911,0.376335740586301,0.398061862103651,0.414913951183613,0.428683110535042,0.440324768888537,0.450409232052391,0.459304358966432,0.467261321132353,0.519608691081093,0.550229939512484,0.571956061029833,0.588808150109795,0.602577309461224,0.614218967814719,0.624303430978574,0.633198557892615,0.641155520058536,0.693502890007276,0.724124138438666,0.745850259956016,0.762702349035978,0.776471508387407,0.788113166740902,0.798197629904756,0.807092756818797,0.815049718984718,0.867397088933458,0.898018337364849,0.919744458882199,0.93659654796216,0.950365707313589,0.962007365667084,0.972091828830939,0.98098695574498},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-5}}\),,,,,,,,,\(\displaystyle {10^{-4}}\),,,,,,,,,\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,,,,,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.9880348443985,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=17,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=651, ymax=788,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=17, ymin=651, ymax=788] {figures/tlb_fencet3_sm-000.png};
\end{axis}

\end{tikzpicture}


==> figures/tlb_fencet_sm.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.052374576880886,0.075322633031377,0.0887463853438578,0.0982706891818681,0.105658313179764,0.111694441494349,0.116797915266621,0.121218745332359,0.12511819380683,0.128606369330255,0.151554425480746,0.164978177793227,0.174502481631237,0.181890105629133,0.187926233943718,0.19302970771599,0.197450537781728,0.201349986256199,0.204838161779624,0.227786217930115,0.241209970242596,0.250734274080606,0.258121898078502,0.264158026393087,0.269261500165359,0.273682330231097,0.277581778705567,0.281069954228993,0.304018010379484,0.317441762691965,0.326966066529975,0.334353690527871,0.340389818842456,0.345493292614728,0.349914122680466,0.353813571154936,0.357301746678362,0.380249802828853,0.393673555141334,0.403197858979344},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-5}}\),,,,,,,,,\(\displaystyle {10^{-4}}\),,,,,,,,,\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.4034850597382,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=17,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=651, ymax=721,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=17, ymin=651, ymax=721] {figures/tlb_fencet_sm-000.png};
\end{axis}

\end{tikzpicture}


==> figures/tlb_sm.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.0163810795111612,0.0327621590223223,0.0491432385334835,0.0655243180446447,0.0819053975558059,0.0913449294574825,0.0993259399615722,0.10623940572349,0.112337514702513,0.117792459066844,0.153679520577881,0.174672105822912,0.189566582088919,0.201119635432273,0.210559167333949,0.218540177838039,0.225453643599956,0.23155175257898,0.23700669694331,0.272893758454348},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.2925917804241,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=17,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=464, ymax=538,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=17, ymin=464, ymax=538] {figures/tlb_sm-000.png};
\end{axis}

\end{tikzpicture}

